Graph Neural Networks for Knowledge Enhanced Visual Representation of Paintings

We propose ArtSAGENet, a novel multimodal architecture that integrates Graph Neural Networks (GNNs) and Convolutional Neural Networks (CNNs), to jointly learn visual and semantic-based artistic representations. First, we illustrate the significant advantages of multi-task learning for fine art analysis and argue that it is conceptually a much more appropriate setting in the fine art domain than the single-task alternatives. We further demonstrate that several GNN architectures can outperform strong CNN baselines in a range of fine art analysis tasks, such as style classification, artist attribution, creation period estimation, and tag prediction, while training them requires an order of magnitude less computational time and only a small amount of labeled data. Finally, through extensive experimentation we show that our proposed ArtSAGENet captures and encodes valuable relational dependencies between the artists and the artworks, surpassing the performance of traditional methods that rely solely on the analysis of visual content. Our findings underline a great potential of integrating visual content and semantics for fine art analysis and curation.

==> Figures/artsagenet_architecture.tex <==
\definecolor{style_color}{HTML}{C44E52}
\definecolor{artist_color}{HTML}{55A868}
\definecolor{date_color}{HTML}{4C72B0}


\resizebox{\textwidth}{!}{\begin{tikzpicture}[transform shape,rotate=0, square/.style={regular polygon, minimum size=0.6cm, regular polygon sides=4}]

  
    
  \tikzstyle{RectObject}=[rectangle,fill=white,draw,line width=0.5mm, text centered]
  \tikzstyle{line}=[draw]
  \tikzstyle{arrow}=[draw, -{Latex[length=.2cm]}] 
  \tikzstyle{group}= [rectangle, draw, thick, rounded corners=2pt, inner sep=2pt]
  \tikzstyle{group_circle}= [circle, draw, inner sep=0pt,
  text width=.2mm]
   \tikzstyle{group_frozen}= [rectangle, dashed, draw, rounded corners=2pt]

  \tikzstyle{annot} = [text width=4em, text centered]
  \tikzset{hoz/.style={rotate=-90}}
  \tikzstyle{word_annotations} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid, align=right]
  
  
  \node[inner sep=0pt] (image) at (0,0)
    {\includegraphics[width=.1\textwidth]{Images/child-with-dove-1901.jpg}};
    \node [below=.2cm of image,text width=3cm,align=center] {\small 16x3x224x224};
  
  
  \begin{scope}[xshift=.2cm,yshift=.2cm]
        
         % fill white
        \foreach \j in {0,...,3}
          \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.1\textwidth]{Images/child-with-dove-1901.jpg}};
        
        
        
        \end{scope}
        
        \begin{scope}[xshift=.1cm,yshift=.1cm]
        
         % fill white
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_2) {\includegraphics[width=.1\textwidth]{Images/child-with-dove-1901.jpg}};
        
        
     
        
        \end{scope}
        
    
       \begin{scope}
        
        % fill white
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.1\textwidth]{Images/child-with-dove-1901.jpg}};
        
        
        % actual group
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.1\textwidth]{Images/child-with-dove-1901.jpg}};
        
        \end{scope};
        
        
         \node [trapezium, fill=AntiqueWhite!75, rotate=-90,  minimum width=25mm, draw, below right=1cm and 3cm of image2_1, anchor=north] (cnn) {\rotatebox{90}{\parbox[c]{1.cm}{\small \centering CNN  7x7}}};
         
         \node [regular polygon, inner sep=-.5cm, regular polygon sides=4, fill=LightSteelBlue!50,rotate=90, draw, right=2.5cm of cnn, xshift=-.15cm] (bb_1) {\rotatebox{-90}{\parbox[c]{2.5cm}{\small \centering Bottleneck\\9\phantom{ }layers}}};
         
         \node [regular polygon, inner sep=-.5cm, regular polygon sides=4, fill=LightSteelBlue!50,rotate=-90, draw, right=3.5cm of bb_1] (bb_2) {\rotatebox{90}{\parbox[c]{2.5cm}{\small \centering Bottleneck\\24\phantom{ }layers}}};
         
         \node [regular polygon, inner sep=-.5cm, regular polygon sides=4, fill=LightSteelBlue!50,rotate=90, draw, right=3.5cm of bb_2] (bb_3) {\rotatebox{-90}{\parbox[c]{2.5cm}{\small \centering Bottleneck\\108\phantom{ }layers}}};
         
         
         \node [regular polygon, inner sep=-.5cm, regular polygon sides=4, fill=LightSteelBlue!50,rotate=-90, draw, right=3.5cm of bb_3] (bb_4) {\rotatebox{90}{\parbox[c]{2.5cm}{\small \centering Bottleneck\\9\phantom{ }layers}}};
         
         
         
          % max-pooling
	    \node[circle,fill=white,draw, rotate=90, inner sep=0pt,minimum size=40pt, right=3.5cm of bb_4, xshift=.4cm] (max_pool) (max_pool) {\rotatebox{-90}{$f_{Pool}$}};
	    
	    \path[thick, -{Latex[length=.2cm]}] (image.east) edge (cnn);
	    \path[thick, -{Latex[length=.2cm]}] (cnn) edge (bb_1);
	    \path[thick, -{Latex[length=.2cm]}] (bb_1) edge (bb_2);
	    \path[thick, -{Latex[length=.2cm]}] (bb_2) edge (bb_3);
	    \path[thick, -{Latex[length=.2cm]}] (bb_3) edge (bb_4);
	    \path[thick, -{Latex[length=.2cm]}] (bb_4) edge (max_pool);
	    
	    
	    
	    
	    \node[circle,draw=black,fill=AntiqueWhite!25,inner sep=0pt,minimum size=12pt, rotate=90, above right=.1cm and 3.5cm of max_pool] (univariate-0) {};
        \node[circle,draw=black,fill=AntiqueWhite!50,inner sep=0pt,minimum size=12pt, rotate=-90, right=2.5cm of max_pool, below=.5cm of univariate-0] (univariate-1) {};
        \node[circle,draw=black,fill=AntiqueWhite!75,inner sep=0pt,minimum size=12pt, rotate=90,  right=2.5cm of max_pool, below=.5cm of univariate-1] (univariate-2) {};
        \node[circle,draw=black,fill=AntiqueWhite,inner sep=0pt,minimum size=12pt, rotate=-90, right=2.5cm of max_pool, below=.5cm of univariate-2] (univariate-3) {};
        
        \node[group, fit={(univariate-0) (univariate-3)}] (univariate) {};
        
        \path[thick, -{Latex[length=.2cm]}] (max_pool) edge (univariate);
        
	    
         
         \node[below right=0cm and .4cm of bb_4] (shared) {Shared};
         
        
        
        
       
	    \node[circle,draw=black,fill=DarkSeaGreen,inner sep=0pt,minimum size=12pt, rotate=90, above right=3.95cm and -.4em of univariate] (univariate_graphsage-0) {};
        \node[circle,draw=black,fill=DarkSeaGreen!75,inner sep=0pt,minimum size=12pt, rotate=-90, right=2.5cm of max_pool, below=.5cm of univariate_graphsage-0] (univariate_graphsage-1) {};
        \node[circle,draw=black,fill=DarkSeaGreen!50,inner sep=0pt,minimum size=12pt, rotate=90,  right=2.5cm of max_pool, below=.5cm of univariate_graphsage-1] (univariate_graphsage-2) {};
        \node[circle,draw=black,fill=DarkSeaGreen!25,inner sep=0pt,minimum size=12pt, rotate=-90, right=2.5cm of max_pool, below=.5cm of univariate_graphsage-2] (univariate_graphsage-3) {};
        
        
        \node[group, fit={(univariate_graphsage-0) (univariate_graphsage-3)}] (univariate_graphsage) {};
        
        

        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, above right=-.5cm and 3cm of image] (graphsage_0){};
        \node[minimum size=14pt, inner sep=0pt, right=.8of graphsage_0] (graphsage_1){\includegraphics[width=.04\textwidth]{Images/kelp-gatherers-1890.jpgLarge.png}};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, left=.5of graphsage_0] (graphsage_2){};
        \node[minimum size=14pt, inner sep=0pt, above right=.5of graphsage_2] (graphsage_3){\includegraphics[width=.04\textwidth]{Images/portrait-of-madame-cezanne-1878.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, right=.5of graphsage_3] (graphsage_4){\includegraphics[width=.04\textwidth]{Images/child-with-dove-1901.png}};
        \node[minimum size=14pt, inner sep=0pt, right=.5cm of graphsage_4] (graphsage_5){\includegraphics[width=.04\textwidth]{Images/portrait-of-jaime-sabartes-the-bock-1901.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, above left=.5of graphsage_5] (graphsage_6){\includegraphics[width=.04\textwidth]{Images/woman-leaving-the-bath-1901.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, left=.5of graphsage_6] (graphsage_7){\includegraphics[width=.04\textwidth]{Images/harlequin-leaning-1901.jpgLarge.png}};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, left=.5of graphsage_7] (graphsage_8){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, above right=.8of graphsage_8] (graphsage_9){};
        \node[minimum size=14pt, inner sep=0pt, right=.5of graphsage_9] (graphsage_10){\includegraphics[width=.04\textwidth]{Images/game-of-bowls-1908.jpgLarge.png}};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, right=.5of graphsage_10] (graphsage_11){};
        
        \path[thick, line width=.8mm, color=DarkBlue] (graphsage_4.east) [-] edge  (graphsage_5.west)
        (graphsage_4.north) [-] edge  (graphsage_6.south)
        (graphsage_4.west) [-] edge  (graphsage_7.south);
        
        \path[thick, line width=.8mm, color=DarkGreen] (graphsage_6.north) edge (graphsage_10.south)
        (graphsage_1.north) edge (graphsage_5.south)
        (graphsage_3.north) edge (graphsage_7.south);
        
         \path[thick, opacity=.2] (graphsage_0) [-] edge  (graphsage_4)
          (graphsage_4)  [-] edge  (graphsage_1)
          (graphsage_3)  [-] edge  (graphsage_2)
          (graphsage_7)  [-] edge  (graphsage_8)
          (graphsage_7)  [-] edge  (graphsage_9)
          (graphsage_7)  [-] edge  (graphsage_10)
          (graphsage_6)  [-] edge  (graphsage_11);
          
          
          
          \node[circle, draw, minimum size=5.cm, above=of graphsage_1, yshift=-2.5cm, xshift=-.75cm] (group_graphsage1) {};
        %   \node[group_circle, fit={(graphsage_10) (graphsage_2) (graphsage_5)}] (group_graphsage_0) {};
          
          \node[above=2cm of cnn] (image_graphsage){};
          
        %   \path[thick, -{Latex[length=.2cm]}] (image.east) edge ([yshift=2.5cm, xshift=-.7cm]cnn.west);
        
            \path[thick, -{Latex[length=.2cm]}] (image.east) edge (group_graphsage1);


          
          
        \node[minimum size=14pt, inner sep=0pt, right=5cm of graphsage_11] (graphsage_0_0){\includegraphics[width=.04\textwidth]{Images/child-with-dove-1901.png}};
        \node[minimum size=14pt, inner sep=0pt, below=.5of graphsage_0_0] (graphsage_0_2){\includegraphics[width=.04\textwidth]{Images/portrait-of-jaime-sabartes-the-bock-1901.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, left=.5of graphsage_0_2] (graphsage_0_1){\includegraphics[width=.04\textwidth]{Images/harlequin-leaning-1901.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, right=.5of graphsage_0_2] (graphsage_0_3){\includegraphics[width=.04\textwidth]{Images/woman-leaving-the-bath-1901.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, below=.6of graphsage_0_1] (graphsage_0_4){\includegraphics[width=.04\textwidth]{Images/portrait-of-madame-cezanne-1878.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, below=.6of graphsage_0_2] (graphsage_0_5){\includegraphics[width=.04\textwidth]{Images/kelp-gatherers-1890.jpgLarge.png}};
        \node[minimum size=14pt, inner sep=0pt, below=.6of graphsage_0_3] (graphsage_0_6){\includegraphics[width=.04\textwidth]{Images/game-of-bowls-1908.jpgLarge.png}};
        
        
        
         \path[thick, line width=.8mm, color=DarkBlue, {Latex[length=.2cm]}-] (graphsage_0_0) edge (graphsage_0_1)
          (graphsage_0_0)  edge (graphsage_0_2)
          (graphsage_0_0)  edge (graphsage_0_3);
          
          \path[thick, line width=.8mm, color=DarkGreen, {Latex[length=.2cm]}-]
          (graphsage_0_1)  edge (graphsage_0_4)
          (graphsage_0_2)  edge (graphsage_0_5)
          (graphsage_0_3)  edge (graphsage_0_6);
          
         
          
          \node[circle, draw, minimum size=5.cm, right=2cm of group_graphsage1] (group_graphsage2) {};
          
          \path[thick, -{Latex[length=.2cm]}] (group_graphsage1) edge (group_graphsage2);
        %   \node[group_circle, fit={(graphsage_0_0) (graphsage_0_4) (graphsage_0_3)}] (group_graphsage) {};
          
          
        \node[circle,draw, opacity=.2, minimum size=14pt, inner sep=0pt, above right=.2cm and 13.5cm of graphsage_0] (graphsage_0){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, right=.5of graphsage_0] (graphsage_1){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, left=.5of graphsage_0] (graphsage_2){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, above right=.5of graphsage_2] (graphsage_3){};
        \node[minimum size=14pt, inner sep=0pt, right=.5of graphsage_3] (graphsage_4){\includegraphics[width=.04\textwidth]{Images/child-with-dove-1901.png}};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, right=.5cm of graphsage_4] (graphsage_5){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, above left=.5of graphsage_5] (graphsage_6){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, left=.5of graphsage_6] (graphsage_7){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, left=.5of graphsage_7] (graphsage_8){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, above right=.5of graphsage_8] (graphsage_9){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, right=.5of graphsage_9] (graphsage_10){};
        \node[circle, draw, opacity=.2, minimum size=14pt, inner sep=0pt, right=.5of graphsage_10] (graphsage_11){};
        
        
        
        
        
         \path[thick, opacity=.2] (graphsage_0) edge (graphsage_4)
          (graphsage_1)  edge (graphsage_5)
          (graphsage_4)  edge (graphsage_5)
          (graphsage_4)  edge (graphsage_1)
          (graphsage_3)  edge (graphsage_2)
          (graphsage_3)  edge (graphsage_7)
          (graphsage_7)  edge (graphsage_8)
          (graphsage_7)  edge (graphsage_9)
          (graphsage_4)  edge (graphsage_7)
          (graphsage_4)  edge (graphsage_6)
          (graphsage_7)  edge (graphsage_10)
          (graphsage_6)  edge (graphsage_11)
          (graphsage_6)  edge (graphsage_10);

        \node[circle, left=1.5cm of univariate_graphsage] (graphsage_4_4) {};
        
        \node[circle, draw, minimum size=5.cm, right=1.8cm of group_graphsage2] (group_graphsage3) {};

        % \node[circle, draw, minimum size=4.2cm, above=of graphsage_1, yshift=-2.2cm, xshift=-2.2cm] (group_1) {};
        % \node[group_circle, fit={(graphsage_11) (graphsage_2)}] (group_graphsage_2) {};
        
        
        

        \path[thick, -{Latex[length=.2cm]}] (group_graphsage2) edge (group_graphsage3);
        
        \path[thick, -{Latex[length=.2cm]}] (group_graphsage3) edge (univariate_graphsage.west);


        \node[rotate=90, align=left] (embedding) at ($(univariate_graphsage)!0.5!(univariate)$) {Embedding\\Layers};
        
        
        \node[RectObject, minimum height=1cm, minimum width=9cm,  rotate=90, right=3cm of univariate_graphsage-3, xshift=-5cm] (univariate_concatenate) {\Huge Merge Layer};
        
        
        \path[thick, -{Latex[length=.2cm]}] (univariate_graphsage) edge (univariate_graphsage-|univariate_concatenate.north);
        
        \path[thick, -{Latex[length=.2cm]}] (univariate) edge (univariate-|univariate_concatenate.north);
        
        
        \node[minimum size=12pt, below right=3cm and 3cm of univariate_concatenate, color=artist_color!50, text centered, text width=2.3cm] (sigmoid-0) {\small George Braque};
        \node[minimum size=12pt, below=2cm of sigmoid-0, color=artist_color, text centered, text width=2.3cm] (sigmoid-1) {\small Pablo Picasso};
        
        \node[color=artist_color] (outputs_dots1) at ($(sigmoid-0)!0.5!(sigmoid-1)$) {$\vdots$};
        
        \node[group, fit={(sigmoid-0) (sigmoid-1)}] (output0) {};
        \node[right=.2cm of output0,  color=artist_color, text width=2cm] {\small Artist\\Attribution};
        % \node[above=0cm of sigmoid-0, yshift=0cm] {\small750};
        

        \node[minimum size=12pt,    above=of sigmoid-0, color=style_color, text centered, text width=2.3cm] (sigmoid-2) {\small Post-Impressionism};
        
        \node[minimum size=12pt, above=of sigmoid-2, color=style_color!50, text centered, text width=2.3cm] (sigmoid-3) {\small Impressionism};
        
        \node[color=style_color] (outputs_dots2) at ($(sigmoid-2)!0.5!(sigmoid-3)$) {$\vdots$};
        \node[right=.2cm of sigmoid-3, color=style_color, text width=2cm] {\small Style\\Classification};
        % \node[above=0cm of sigmoid-3, yshift=0cm] {\small20};

        
        \node[group, fit={(sigmoid-2) (sigmoid-3)}] (output1) {};
        
        
        \node[minimum size=12pt, below=of sigmoid-1, color=date_color!50, text centered, text width=2.3cm] (sigmoid-4) {\small 1850-1900};
        \node[minimum size=12pt, below=of sigmoid-4, color=date_color, text centered, text width=2.3cm] (sigmoid-5) {\small 1900-1950};
        
        \node[color=date_color] (outputs_dots3) at ($(sigmoid-4)!0.5!(sigmoid-5)$) {$\vdots$};
        \node[right=.2cm of sigmoid-5,  color=date_color, text width=2cm] {\small Date\\Estimation};
        % \node[above=0cm of sigmoid-4, yshift=0cm] {\small13};


        
        \node[group, fit={(sigmoid-4) (sigmoid-5)}] (output2) {};
        
        % \path[thick, -{Latex[length=.2cm]}] (univariate_concatenate.south east) edge (output2);
        
        \draw[{Latex[length=.2cm]}-] (output2) --  (output2-|univariate_concatenate.south)  node [midway, above, sloped] (FC_3) {Fully Connected}  node [midway, below, sloped, align=center] (Softmax_3) {w. Softmax \\or Linear \\(Regression)};
        
        \draw[{Latex[length=.2cm]}-] (output0) -- (output0-|univariate_concatenate.south)  node [midway, above, sloped] (FC_2) {Fully Connected}  node [midway, below, sloped] (Softmax_2) {w. Softmax};
        
        
        \draw[{Latex[length=.2cm]}-] (output1) -- (output1-|univariate_concatenate.south)  node [midway, above, sloped] (FC_1) {Fully Connected}  node [midway, below, sloped] (Softmax_1) {w. Softmax};
        
	    
	   % \path[thick, -{Latex[length=.2cm]}] (univariate_concatenate.east) edge );
	    
	   % \path[thick, -{Latex[length=.2cm]}] (univariate_concatenate.north east) edge (output1);





 \node[group_frozen, minimum height=3cm, fit={(cnn) (bb_3)}, yshift=-.15cm] (frozen) {};
         \node[below right, text width=3cm] at (frozen.south west) {Frozen \\ (Pre-trained)};
         \node[below right=2.cm and -.5cm, text width=5cm] at (image.south west) {\Huge \textbf{ResNet-152}};
         \node[below right=3.2cm and 7cm, text width=15cm] at (image.south west) {\LARGE \textbf{(d)} Pre-trained on Imagenet};
         \node[below right=3.2cm and 17cm, text width=15cm] at (image.south west) {\LARGE \textbf{(e)} Fine-tune Last Bottleneck};
         
         \node[above right=2.cm and -.5cm, text width=5cm] at (image.north west) {\Huge \textbf{GraphSAGE}};
        \node[above right=3.8cm and 3.5cm, text width=5cm] at (image.north west) {\LARGE \textbf{(a)} Neighbors Sampling};
        \node[above right=3.8cm and 10.75cm, text width=5cm] at (image.north west) {\LARGE \textbf{(b)} Message Passing};
        \node[above right=3.8cm and 17.5cm, text width=5cm] at (image.north west) {\LARGE \textbf{(c)} Node Representation};
         
%          \node[group_frozen, minimum height=9cm, fit={(bb_4) (output0) (output1) (output2)}] (trainable) {};
%          \node[below right] at (trainable.north west) {Trainable};
         
  \end{tikzpicture}}

==> Figures/visual2semantics_grey_embeddings.tex <==
\newcommand\HUGE{\fontsize{40}{60}\selectfont}

\newcommand\LARGER{\fontsize{25}{60}\selectfont}

\newcommand\LARGERTASKS{\fontsize{25}{60}\selectfont}


% \definecolor{style_color}{HTML}{C44E52}
% \definecolor{artist_color}{HTML}{8dc44e}
% \definecolor{date_color}{HTML}{4ec4c0}
% \definecolor{tag_color}{HTML}{854ec4}

% \definecolor{style_color}{HTML}{C44E52}
% \definecolor{artist_color}{HTML}{55A868}
% \definecolor{date_color}{HTML}{4C72B0}
% \definecolor{tag_color}{HTML}{b8a509}


\definecolor{style_color}{HTML}{000000}
\definecolor{artist_color}{HTML}{000000}
\definecolor{date_color}{HTML}{000000}
\definecolor{tag_color}{HTML}{000000}

\begin{adjustbox}{max totalsize={.98\columnwidth}{.8\textheight},center}
\begin{tikzpicture}[transform shape,rotate=0, square/.style={regular polygon, minimum size=0.6cm, regular polygon sides=4}]


  
    
  \tikzstyle{RectObject}=[rectangle,fill=white,draw,line width=0.5mm, text centered]
  \tikzstyle{line}=[draw]
  \tikzstyle{arrow}=[draw, -latex] 
  \tikzstyle{group}= [rectangle, draw, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt, inner sep=15pt]
  \tikzstyle{group_tasks}= [rectangle, draw, rounded corners=2pt, inner sep=10pt]
  \tikzstyle{group_frozen}= [rectangle, dashed, draw, rounded corners=2pt]
  \tikzstyle{group_embeddings}= [rectangle, draw, thick, rounded corners=10pt, inner sep=10pt]
  \tikzstyle{every delimiter}=[DarkRed!75]
  \tikzstyle{every left delimiter}=[xshift=1em]
  \tikzstyle{every right delimiter}=[xshift=-1em]
  \tikzstyle{annot} = [text width=4em, text centered]
  \tikzset{hoz/.style={rotate=-90}}
  \tikzstyle{word_annotations} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid, align=right=15]
  
 
\node[inner sep=0pt] (image) at (0,0)
    {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.jpgLarge.jpg}};
    \node [below=.2cm of image,text width=3cm,align=center, xshift=-.5cm] {\LARGER224x224x3};
    
\begin{scope}[xshift=.2cm,yshift=.2cm]
        
         % fill white
        \foreach \j in {0,...,3}
          \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.jpgLarge.jpg}};
        
        
        % % actual group
        % \foreach \j in {0,...,3}
        % \draw (.65*\j-1, \name) node[circle,draw,fill=white,inner sep=0pt,minimum size=12pt](word-\j){};
        % \node[group, fit={(word-0) (word-3)}] (channel-2-\name) {};
        
        \end{scope}
        
        \begin{scope}[xshift=.1cm,yshift=.1cm]
        
         % fill white
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_2) {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.jpgLarge.jpg}};
        
        
        % % actual group
        % \foreach \j in {0,...,3}
        % \draw (.65*\j-1, \name) node[circle,draw,fill=white,inner sep=0pt,minimum size=12pt](word-\j){};
        % \node[group, fit={(word-0) (word-3)}] (channel-1-\name) {};
        
        \end{scope}
        
    
      \begin{scope}
        
        % fill white
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.jpgLarge.jpg}};
        
        
        % actual group
        \foreach \j in {0,...,3}
        \node[inner sep=0pt] (image\j_1) {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.jpgLarge.jpg}};
        
        \end{scope};
        
   


\node [trapezium, fill=AntiqueWhite!75, draw, shape border rotate=270, text width=5cm,
trapezium left angle=-120, trapezium right angle=-120, right=6cm of image2_1, align=center] (cnn) {\centering\LARGER{\textbf{CNN\\\vspace{.5cm}7x7}}};


% \node [trapezium, fill=AntiqueWhite!75, rotate=-90, text width=12.5cm, draw, right=3cm of image2_1, anchor=north] (cnn) {\rotatebox{90}{\parbox[c]{1.cm}{\centering\LARGER{\textbf{CNN}}}}};
         
\node [regular polygon, regular polygon sides=4, fill=LightSteelBlue!50,rotate=90, draw, right=20cm of image2_1, xshift=-3.5cm] (base_model) {\rotatebox{-90}{\parbox[c]{5cm}{\centering\LARGER\textbf{Base Model\\\vspace{-1cm}(ResNet-34)}}}};
         
\draw[thick, {Latex[length=.5cm]}-] (base_model) --  (base_model-| cnn.east);

% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=1cm,
%       right=29cm of image2_1, label={[label distance=.2cm]right:\rotatebox{90}{\parbox[c]{5cm}{\LARGER{\textbf{Embedding}}}}}] (univariate) {};


\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=45pt, rotate=90, above right=-.5cm and 31cm of image2_1] (univariate-0) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=45pt, rotate=-90, right=30cm of image2_1, below=2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=45pt, rotate=90,  right=30cm of image2_1, below=2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=45pt, rotate=-90, right=30cm of image2_1, below=2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}, label={[label distance=.2cm]right:\rotatebox{90}{\parbox[c]{5cm}{\LARGER{\textbf{Embedding}}}}}] (univariate) {};

        
       
\node[below=.1cm of univariate] (dimensionality) {\LARGER$\mathcal{D}$};
       
% \node[circle,draw=black,fill=style_color,inner sep=0pt,minimum size=30pt, rotate=90, right=30cm of image2_1, xshift=2.7cm](univariate-0) {};
% \node[circle,draw=black,fill=artist_color,inner sep=0pt,minimum size=30pt, rotate=-90,  below=2cm of univariate-0] (univariate-1) {};
% \node[circle,draw=black,fill=date_color,inner sep=0pt,minimum size=30pt, rotate=90,  below=2cm of univariate-1] (univariate-2) {};
% \node[circle,draw=black,fill=tag_color,inner sep=0pt,minimum size=30pt, rotate=-90, below=2cm of univariate-2] (univariate-3) {};

% \node[group_tasks, fit={(univariate-0) (univariate-3)}, label={[label distance=.2cm]right:\rotatebox{90}{\parbox[c]{5cm}{\LARGER \centering \textbf{Embedding}}}}] (univariate)  {};

\draw[thick, {Latex[length=.5cm]}-] (univariate) --  (univariate-| base_model.south);
    
    
\definecolor{red(process)}{HTML}{b81609}

\node[group, rounded corners, red(process), minimum width=43.2cm, minimum height=12cm, xshift=15.8cm] (feature_extractor) {};
\node[below right=.5cm, text width=20cm] at (feature_extractor.north west) {\HUGE{\textbf{Visual\hspace{.3cm} Feature\hspace{.3cm} Extraction}}};

\draw[thick, -{Latex[length=.5cm]}] (image2_1) --  (cnn.west);


\node[inner sep=0pt, below right=17cm and 3.5 cm of image2_1] (image_0) {\includegraphics[width=.3\textwidth]{Images/the-girls-of-avignon-1907.png}};



% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.3cm,
%       rotate=90,
%       below left=.3cm and -1cm of image_0] (embedding_0) {};

\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=10pt, below left=1cm and -1.8cm of image_0] (univariate-0) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=10pt, right=.3cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=10pt, right=.3cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray,inner sep=0pt,minimum size=10pt, right=.3cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_0) {};


    
\node[inner sep=0pt,  above left=2cm and 1.5 cm of image_0] (image_1)
{\includegraphics[width=.25\textwidth]{Images/opening-of-the-fifth-seal-the-vision-of-saint-john-the-divine.png}};


% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       above left=-.8cm of image_1] (embedding_1) {};
       
       
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
above left=1cm of image_1] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

\node[inner sep=0pt, below left=2cm and 1.5 cm of image_0] (image_2)
 {\includegraphics[width=.25\textwidth]{Images/the-starry-night.png}};
 
 
% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       below left=-.8cm of image_2] (embedding_2) {};
       
 
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
below left=0cm of image_2] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_2) {};

\node[inner sep=0pt, above right=2cm and 1.5 cm of image_0] (image_3)
  {\includegraphics[width=.25\textwidth]{Images/portrait-of-pablo-picasso-1912.jpgLarge.png}};
  


% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       above right=-.8cm of image_3] (embedding_3) {};

\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
above right=1cm of image_3] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_3) {};

\node[inner sep=0pt, below right=2cm and 1.5 cm of image_0] (image_4)
{\includegraphics[width=.25\textwidth]{Images/olympia-1863.jpgLarge.png}};



% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       below right=-.8cm of image_4] (embedding_4) {};

\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
below right=0cm of image_4] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_4) {};


\node[inner sep=0pt, left=6cm of image_0] (image_5)
{\includegraphics[width=.25\textwidth]{Images/nightwatch.png}};



% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       below left=-.8cm of image_5] (embedding_5) {};


\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
below left=0cm of image_5] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_5) {};



\node[inner sep=0pt, right=6cm of image_0] (image_6)
  {\includegraphics[width=.25\textwidth]{Images/bathers.png}};
  


% \node[rectangle split,
%       rectangle split parts=4,
%       rectangle split part fill={gray, gray!75, gray!50, gray!25},
%       draw=black, very thick,
%       inner sep=.2cm,
%       below right=-.8cm of image_6] (embedding_6) {};

\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,
below right=0cm of image_6] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=90,  below=.6cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=10pt, rotate=-90, below=.6cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_6) {};

\definecolor{cyan(process)}{HTML}{09abb8}

\node[group, cyan(process), minimum width=29cm, minimum height=27cm, fit={(image_5) (embedding_1) (embedding_4) (image_6)}, yshift=-.5cm] (group_frame) {};
\node[above right=.5cm, text width=20cm] at (group_frame.south west) {\HUGE{\textbf{Geometric\hspace{.3cm} Deep\hspace{.3cm} Learning}}};
  
\draw[thick, {Latex[length=.5cm]}-, transform canvas={xshift=-10mm}] (group_frame.north) -- (group_frame.north |- feature_extractor.south);
   

    
\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameSchool},raise=8pt}}] (image_1.south) to[bend right=15] (image_0.west);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameMedia},raise=-20pt}}] (image_1.south) to (image_2.north);
 
\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameLocation},raise=-20pt}}] (image_2.north) to[bend left=15] (image_0.west);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameSchool},raise=8pt}}] (image_0.east) to[bend right=15] (image_3.south);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameMedia},raise=8pt}}] (image_3.south) to (image_4.north);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameGenre},raise=-20pt}}] (image_0.east) to[bend left=15] (image_4.north);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameMedia}, raise=8pt}}] (image_5.north) to[bend left=15] (image_1.west);

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameSchool},raise=-20pt}}] (image_5.south) to[bend right=15] (image_2.west);



\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameMedia},raise=-20pt}}] (image_2.east) to (image_4.west);


\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameSchool},raise=8pt}}] (image_1.east) to (image_3.west);


\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameSchool}, raise=-20pt}}] (image_4.east) to[bend right=15] (image_6.south);


\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\LARGER\bf|sameLocation},raise=8pt}}] (image_3.east) to[bend left=15] (image_6.north);


% \node[minimum size=12pt, above right=0cm and 5cm of image_6, color=artist_color!50, text centered, text width=7cm] (sigmoid-0) {\LARGER George Braque};
        \node[minimum size=12pt, above right=7cm and 9.cm of image_4, color=artist_color, text centered, text width=5cm] (sigmoid-0) {\LARGERTASKS Pablo Picasso};
        % \node[minimum size=12pt, below=1cm of sigmoid-0, color=artist_color, text centered, text width=7cm] (sigmoid-1) {\LARGER Pablo Picasso};
        
        % \node[color=artist_color] (outputs_dots1) at ($(sigmoid-0)!0.5!(sigmoid-1)$) {$\vdots$};
        
        \node[group_tasks, fit={(sigmoid-0)}] (output0) {};
        \node[right=.2cm of output0,  color=artist_color, text width=2cm] {\LARGER Artist\\Attribution};


        \node[minimum size=12pt, above=6cm of sigmoid-0, color=style_color, text centered, text width=5cm] (sigmoid-2) {\LARGERTASKS Cubism};
        
        % \node[minimum size=12pt, above=1cm of sigmoid-2, color=style_color!50, text centered, text width=7cm] (sigmoid-3) {\LARGER Impressionism};
        
        \node[group_tasks, fit={(sigmoid-2)}] (output1) {};
        
        % \node[color=style_color] (outputs_dots2) at ($(sigmoid-2)!0.5!(sigmoid-3)$) {$\vdots$};
        \node[right=.2cm of output1, color=style_color, text width=2cm] {\LARGER Style\\Classification};

        
        
        
        
        \node[minimum size=12pt, below=6cm of sigmoid-0, color=date_color, text centered, text width=5cm] (sigmoid-4) {\LARGERTASKS  1900-1950};
        % \node[minimum size=12pt, below=1cm of sigmoid-4, color=date_color, text centered, text width=7cm] (sigmoid-5) {\LARGER 1900-1950};
        
        \node[group_tasks, fit={(sigmoid-4)}] (output2) {};

        % \node[color=date_color] (outputs_dots3) at ($(sigmoid-4)!0.5!(sigmoid-5)$) {$\vdots$};
        \node[right=.2cm of output2,  color=date_color, text width=2cm] {\LARGER Timeframe\\Estimation};


        \node[group_tasks, draw, below=6cm of sigmoid-4, text=tag_color, text centered, text width=5cm] (sigmoid-6) {\LARGERTASKS female-nude};
        \node[right=.2cm of sigmoid-6,  color=tag_color, text width=2cm] {\LARGER Tag\\Prediction};
        
        % \path[-latex] (group_frame.south east) edge (output2);
        
        % \draw[thick, latex-] (output2.west) --  (group_frame.east)  node [midway, above, sloped] (FC_3) {};  
        
        
        \draw[thick, {Latex[length=.5cm]}-] (output0) --  (output0-| group_frame.east);
        
        \draw[thick, {Latex[length=.5cm]}-] (output1) --  (output1-| group_frame.east);
        
        \draw[thick, {Latex[length=.5cm]}-] (output2) --  (output2-| group_frame.east);
        
        \draw[thick, {Latex[length=.5cm]}-] (sigmoid-6) --  (sigmoid-6 -| group_frame.east);
        
        % \draw[thick, latex-] (output1.west) -- (group_frame.east)  node [midway, above, sloped] (FC_1) {}; 
        
 

  \end{tikzpicture}
\end{adjustbox}















